Passivity Shaping over Frequency Bands: A Differentiable Optimization Approach

The energy transition replaces traditional inertial synchronous machines with power electronic converters, introducing new grid stability challenges. Passivity provides a compositional input-output framework for assessing stability in interconnected grid subsystems, yet tuning controllers for this property over specific frequency ranges - a practical requirement in converter-dominated grids - still relies largely on practitioners' experience, typically based on intuition or trial and error. We address this gap in three steps: (i) we formulate the passivity index over arbitrary frequency bands as the optimal value of a parametric Semidefinite Program (SDP) using the generalized KYP (gKYP) lemma; (ii) we derive analytical sensitivities of this optimal value with respect to controller parameters via the Envelope Theorem; and (iii) we embed these elements in a bilevel optimization scheme that tunes controller parameters to maximize the passivity index. We validate the proposed method on two case studies of increasing complexity: a grid-following converter and a multi-converter microgrid.

==> figs/cc_converter_delay.tex <==
\begingroup
\ctikzset{bipoles/thickness=1, inductors/coils=4, inductor=cute,
          bipoles/length=0.8cm}%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\footnotesize,
  pwire/.style={line width=0.8pt, black, line cap=round, line join=round},
  swire/.style={line width=0.55pt, black, line cap=round, line join=round},
  thinw/.style={line width=0.55pt, black, line cap=round, line join=round},
  sarr/.style={-{Stealth[length=3.8pt]}, line width=0.55pt, black},
  garr/.style={-{Stealth[length=3.2pt]}, line width=0.5pt, black},
  blk/.style={draw, line width=0.7pt, inner sep=2.5pt, align=center, fill=gray!8},
  tap/.style={circle, fill=black, inner sep=0pt, minimum size=3pt},
  sensor/.style={circle, draw, line width=0.6pt, fill=white, inner sep=0pt, minimum size=4pt},
]

% ================= IGBT + antiparallel diode switch (compact) =================
\newcommand{\igbtsw}[1]{%
  \begin{scope}[shift={(#1)}, scale=0.8]
    \draw[thinw] (0,0.30) -- (0,0.12);
    \draw[thinw] (0,-0.12) -- (0,-0.30);
    \draw[thinw] (-0.13,0.12) -- (0,0.12);
    \draw[thinw] (-0.13,-0.12) -- (0,-0.12);
    \draw[thinw] (-0.13,0.12) -- (-0.13,-0.12);
    \draw[thinw] (-0.20,-0.10) -- (-0.20,0.10);
    \draw[thinw] (-0.32,0) -- (-0.20,0);
    \draw[thinw,-{Stealth[length=2.2pt]}] (-0.10,-0.05) -- (0,-0.12);
    \draw[thinw] (0.28,0.30) -- (0.28,0.08);
    \draw[thinw] (0.28,-0.30) -- (0.28,-0.08);
    \draw[thinw] (0.19,-0.08) -- (0.37,-0.08) -- (0.28,0.08) -- cycle;
    \draw[thinw] (0.19,0.08) -- (0.37,0.08);
    \draw[thinw] (0,0.30) -- (0.28,0.30);
    \draw[thinw] (0,-0.30) -- (0.28,-0.30);
  \end{scope}
}

% ================= geometry =================
\def\railT{4.60}\def\railB{1.05}
\def\ya{3.45}\def\yb{3.05}\def\yc{2.65}      % phase-line levels
\def\sa{4.05}\def\sb{3.05}\def\sc{2.05}      % source levels

% ---------------- DC link ----------------
\draw[pwire] (1.00,\railT) -- (1.00,2.95);
\draw[pwire] (1.00,2.62) -- (1.00,\railB);
\draw[pwire] (0.76,2.95) -- (1.24,2.95);
\draw[pwire] (0.88,2.62) -- (1.12,2.62);
\node[anchor=east] at (0.71,2.78) {$V_{dc}$};

% ---------------- rails ----------------
\draw[pwire] (1.00,\railT) -- (3.35,\railT);
\draw[pwire] (1.00,\railB) -- (3.35,\railB);

% ---------------- three legs ----------------
\foreach \x in {1.55,2.45,3.35}{
  \draw[thinw] (\x,\railT) -- (\x,4.19);
  \igbtsw{(\x,3.95)}
  \draw[thinw] (\x,3.71) -- (\x,1.94);
  \igbtsw{(\x,1.70)}
  \draw[thinw] (\x,1.46) -- (\x,\railB);
}
\node[tap] at (1.55,\ya) {};
\node[tap] at (2.45,\yb) {};
\node[tap] at (3.35,\yc) {};

% ---------------- phase lines: L, R_L, sources ----------------
\draw[pwire] (1.55,\ya) -- (3.75,\ya) to[L] (4.55,\ya) to[R] (5.35,\ya)
  -- (7.42,\ya) -- (7.42,\sa) -- (7.55,\sa) to[sV] (8.35,\sa);
\draw[pwire] (2.45,\yb) -- (3.75,\yb) to[L] (4.55,\yb) to[R] (5.35,\yb)
  -- (7.55,\sb) to[sV] (8.35,\sb);
\draw[pwire] (3.35,\yc) -- (3.75,\yc) to[L] (4.55,\yc) to[R] (5.35,\yc)
  -- (7.42,\yc) -- (7.42,\sc) -- (7.55,\sc) to[sV] (8.35,\sc);
\node[anchor=south] at (4.15,\ya+0.24) {$L$};
\node[anchor=south] at (4.95,\ya+0.24) {$R$};
\node[anchor=north] at (7.95,\sa-0.25) {$v_a$};
\node[anchor=north] at (7.95,\sb-0.25) {$v_b$};
\node[anchor=north] at (7.95,\sc-0.25) {$v_c$};
% common neutral + ground
\draw[pwire] (8.35,\sa) -- (8.35,\sc);
\node[tap] at (8.35,\sa) {};
\node[tap] at (8.35,\sb) {};
\node[tap] at (8.35,\sc) {};
\draw[pwire] (8.35,\sb) -- (8.58,\sb) -- (8.58,\sb-0.38);
\node[tlground, scale=0.7] at (8.58,\sb-0.38) {};

% ---------------- current measurement -> Sampling 1 ----------------
\node[blk, minimum width=1.0cm, minimum height=0.55cm, font=\scriptsize, inner sep=1.6pt] (samp1) at (5.75,0.42) {Sampling};
\foreach \x/\y in {5.55/\ya, 5.75/\yb, 5.95/\yc}{
  \node[sensor] at (\x,\y) {};
  \draw[sarr] (\x,\y-0.07) -- (\x,0.695);
}

% ---------------- voltage measurement -> Sampling 2 ----------------
\node[blk, minimum width=1.0cm, minimum height=0.55cm, font=\scriptsize, inner sep=1.6pt] (samp2) at (7.08,0.42) {Sampling};
\foreach \x/\y in {6.83/\ya, 7.08/\yb, 7.33/\yc}{
  \draw[swire] (\x,\y) -- (\x,1.55);
  \draw[swire, fill=white] (\x-0.075,1.30) rectangle (\x+0.075,1.55);
  \draw[sarr] (\x,1.30) -- (\x,0.695);
  \node[tap, minimum size=2.2pt] at (\x,\y) {};
}

% ---------------- PWM ----------------
\node[blk, minimum width=2.65cm, minimum height=0.55cm] (pwm) at (2.325,0.42) {PWM};
\foreach \x in {1.30,1.70,2.10,2.50,2.90,3.30}{
  \draw[garr] (\x,0.695) -- (\x,1.00);
}

% ================= power stage dashed box =================
\draw[dashed, line width=0.7pt] (0.07,-0.05) rectangle (8.88,5.15);
\node[anchor=north west, font=\footnotesize\itshape] at (0.16,5.08) {Power Stage};

% =====================================================================
%  CONTROLLER (blocks centred on y = -1.30)
% =====================================================================
\node[blk, minimum width=0.85cm, minimum height=1.1cm] (mtr) at (1.20,-1.30) {};
\draw[thinw] (mtr.south west) -- (mtr.north east);
\node[anchor=north west, inner sep=1.4pt, font=\scriptsize] at (mtr.north west) {$dq$};
\node[anchor=south east, inner sep=1.4pt, font=\scriptsize] at (mtr.south east) {$abc$};
\draw[sarr] (mtr.north) -- (1.20,0.145);
\draw[sarr] (0.99,-2.30) -- (0.99,-1.85);
\node[anchor=east] at (0.94,-2.08) {$\theta$};

\node[blk, minimum width=1.7cm, minimum height=1.1cm] (cc) at (3.00,-1.30) {Current\\Controller};
\draw[sarr] (cc.west) -- (mtr.east);

\node[blk, minimum width=0.85cm, minimum height=1.1cm] (mea) at (4.90,-1.30) {};
\draw[thinw] (mea.south west) -- (mea.north east);
\node[anchor=north west, inner sep=1.4pt, font=\scriptsize] at (mea.north west) {$dq$};
\node[anchor=south east, inner sep=1.4pt, font=\scriptsize] at (mea.south east) {$abc$};
\draw[sarr] (4.69,-2.30) -- (4.69,-1.85);
\node[anchor=east] at (4.64,-2.08) {$\theta$};

\draw[sarr] ($(mea.west)+(0,0.24)$) -- ($(cc.east)+(0,0.24)$);
\draw[sarr] ($(mea.west)+(0,-0.24)$) -- ($(cc.east)+(0,-0.24)$);
\node[anchor=south] at (4.16,-1.02) {$i_d$};
\node[anchor=north] at (4.16,-1.60) {$i_q$};

% i_abc from Sampling 1 into dq/abc
\draw[swire] (samp1.south) -- (5.75,-1.06);
\draw[sarr]  (5.75,-1.06) -- ($(mea.east)+(0,0.24)$);
\node[anchor=west] at (5.81,-0.55) {$i_{abc}$};

% ---- external current references ----
\draw[sarr] (2.65,-2.65) -- (2.65,-1.85);
\draw[sarr] (3.35,-2.65) -- (3.35,-1.85);
\node[anchor=north] at (2.65,-2.55) {$i_d^{\mathrm{ref}}$};
\node[anchor=north] at (3.35,-2.55) {$i_q^{\mathrm{ref}}$};

% ---- PLL ----
\node[blk, minimum width=0.85cm, minimum height=0.65cm] (pll) at (7.08,-1.30) {PLL};
\draw[swire] (samp2.south) -- (7.08,-0.975);
\draw[sarr]  (7.08,-0.80) -- (pll.north);
\node[anchor=west] at (7.14,-0.55) {$v_{abc}$};
\foreach \dx/\lab in {-0.36/{\theta}, 0/{v_d}, 0.36/{v_q}}{
  \draw[sarr] ($(pll.south)+(\dx,0)$) -- ++(0,-0.55);
  \node[anchor=north] at ($(pll.south)+(\dx,-0.60)$) {$\lab$};
}

% ================= controller dashed box =================
\draw[dashed, line width=0.7pt] (0.07,-3.30) rectangle (8.88,-0.25);
\node[anchor=south east, font=\footnotesize\itshape] at (8.76,-3.24) {Controller};

\end{tikzpicture}%
\endgroup


==> figs/cc_eig.tex <==
% Root locus of the current-control (CC) eigenvalues, split into a
% high-frequency and a low-frequency panel.  Same visual language as the
% microgrid figure (Okabe--Ito palette, grey pole trajectories).
% --- Colorblind-friendly palette (Okabe--Ito) ---
\definecolor{initcol}{RGB}{213,94,0}   % vermillion -> theta_0
\definecolor{optcol}{RGB}{0,114,178}   % blue       -> theta_opt
\definecolor{rhpcol}{RGB}{213,94,0}    % RHP tint (vermillion)
\definecolor{trajcol}{RGB}{0,158,115}  % bluish green -> pole trajectory

\pgfplotsset{
    rl traj/.style={
        trajcol, line width=0.9pt, rounded corners=0.3pt,
        opacity=1, mark=*, mark size=0.9pt,
        mark options={fill=trajcol, draw=white, line width=0.2pt, solid},
    },
    theta0 marks/.style={
        color=initcol, only marks, mark=*, mark size=2.1pt,
        mark options={fill=initcol, draw=white, line width=0.4pt}
    },
    thetaopt marks/.style={
        color=optcol, only marks, mark=triangle*, mark size=2.7pt,
        mark options={fill=optcol, draw=white, line width=0.4pt}
    },
    % Thin vertical rule used as a standalone legend entry to isolate
    % each (symbol, label) pair from the next one.
    sep bar/.style={
        draw=none,
        legend image code/.code={%
            \draw[gray!60, line width=0.5pt] (0.2cm,-0.55ex) -- (0.2cm,1.4ex);%
        },
    },
    rl axis/.style={
        width=0.80\columnwidth,
        height=0.28\columnwidth,
        scale only axis=true,
        anchor=south west,
        axis lines=box,
        axis line style={black, semithick},
        xlabel={$\operatorname{Re}(\lambda)$~[rad/s]},
        ylabel={$\operatorname{Im}(\lambda)$~[rad/s]},
        xlabel style={font=\footnotesize, yshift=1pt},
        ylabel style={font=\footnotesize, yshift=-2pt},
        tick align=outside,
        tick style={black, semithick},
        tick label style={font=\scriptsize},
        grid=major,
        major grid style={line width=0.2pt, draw=gray!18},
        enlargelimits=false,
        clip=true,
        axis on top=false,
        title style={font=\footnotesize\bfseries, yshift=-2pt},
    }
}

\begin{tikzpicture}

% =====================================================================
% Panel (a): high-frequency modes  (complex pairs, |Im| ~ 2200-2900)
% =====================================================================
\begin{axis}[
    rl axis,
    name=panelA,
    xlabel={},
    at={(0,0.82\columnwidth)},
    xmin=-1800, xmax=-1420,
    ymin=-3300, ymax=3300,
    xtick={-1750,-1650,-1550,-1450},
    ytick={-3000,-1500,0,1500,3000},
    xticklabel style={/pgf/number format/.cd, fixed, set thousands separator={\,}},
    yticklabel style={/pgf/number format/.cd, fixed, set thousands separator={\,}},
    title={(a)~High-frequency modes},
    % Shared legend rendered once, placed outside the panels (see below).
    legend to name=cceiglegend,
    legend style={
        draw=gray!55,
        fill=white,
        font=\scriptsize,
        inner sep=3pt,
        column sep=5pt,
        cells={anchor=west},
    },
    legend columns=-1,
]

% Imaginary-axis reference (Im = 0)
\draw[gray!45, line width=0.5pt] (axis cs:-1800,0) -- (axis cs:-1420,0);

\addplot[rl traj] table[x=real_1, y=imag_1, col sep=comma] {figures_data/cc_root_locus.csv};
\addlegendentry{path}
\addlegendimage{sep bar}
\addlegendentry{}
\addlegendimage{theta0 marks}
\addlegendentry{$\theta^{(0)}$}
\addlegendimage{sep bar}
\addlegendentry{}
\addlegendimage{thetaopt marks}
\addlegendentry{$\theta^{(34)}$}
\addplot[rl traj, forget plot] table[x=real_2, y=imag_2, col sep=comma] {figures_data/cc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_3, y=imag_3, col sep=comma] {figures_data/cc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_4, y=imag_4, col sep=comma] {figures_data/cc_root_locus.csv};

\addplot[theta0 marks, forget plot,
    restrict expr to domain={\thisrow{real}}{-1800:-1420}]
table[x=real, y=imag, col sep=comma] {figures_data/cc_eig_0.csv};

\addplot[thetaopt marks, forget plot,
    restrict expr to domain={\thisrow{real}}{-1800:-1420}]
table[x=real, y=imag, col sep=comma] {figures_data/cc_eig_opt.csv};

\end{axis}

% =====================================================================
% Panel (b): low-frequency modes  (real pole -877->-470 and pair -112/-124)
% =====================================================================
\begin{axis}[
    rl axis,
    xlabel={},
    at={(0,0.41\columnwidth)},
    xmin=-960, xmax=-40,
    ymin=-15, ymax=15,
    xtick={-900,-700,-500,-300,-100},
    ytick={-10,0,10},
    title={(b)~Low-frequency modes},
]

% Imaginary-axis reference (Im = 0)
\draw[gray!45, line width=0.5pt] (axis cs:-960,0) -- (axis cs:-40,0);

\addplot[rl traj, forget plot] table[x=real_5, y=imag_5, col sep=comma] {figures_data/cc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_6, y=imag_6, col sep=comma] {figures_data/cc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_7, y=imag_7, col sep=comma] {figures_data/cc_root_locus.csv};

\addplot[theta0 marks,
    restrict expr to domain={\thisrow{real}}{-960:-40}]
table[x=real, y=imag, col sep=comma] {figures_data/cc_eig_0.csv};

\addplot[thetaopt marks,
    restrict expr to domain={\thisrow{real}}{-960:-40}]
table[x=real, y=imag, col sep=comma] {figures_data/cc_eig_opt.csv};

\end{axis}

% =====================================================================
% Panel (c): dominant near-zero mode  (real pole -1.07 -> -1.99)
% =====================================================================
\begin{axis}[
    rl axis,
    at={(0,0)},
    xmin=-3.5, xmax=1,
    ymin=-1, ymax=1,
    xtick={-3,-2,-1},
    extra x ticks={0},
    extra x tick labels={$0$},
    ytick={-1,0,1},
    title={(c)~Near-zero mode},
]

% Right half-plane (unstable region) shaded + stability boundary Re = 0
\addplot[draw=none, fill=rhpcol!10, forget plot]
coordinates {(0,-1) (1,-1) (1,1) (0,1)} \closedcycle;
\draw[rhpcol!70!black, densely dashed, line width=0.9pt]
    (axis cs:0,-1) -- (axis cs:0,1);
\node[rotate=90, anchor=center, font=\scriptsize\itshape, text=rhpcol!70!black]
    at (axis cs:0.5,0) {unstable (RHP)};

% Imaginary-axis reference (Im = 0)
\draw[gray!45, line width=0.5pt] (axis cs:-3.5,0) -- (axis cs:1,0);

\addplot[rl traj, forget plot] table[x=real_8, y=imag_8, col sep=comma] {figures_data/cc_root_locus.csv};

\addplot[theta0 marks,
    restrict expr to domain={\thisrow{real}}{-3.5:1}]
table[x=real, y=imag, col sep=comma] {figures_data/cc_eig_0.csv};

\addplot[thetaopt marks,
    restrict expr to domain={\thisrow{real}}{-3.5:1}]
table[x=real, y=imag, col sep=comma] {figures_data/cc_eig_opt.csv};

\end{axis}

% =====================================================================
% Shared legend, placed outside the panels (centred above the whole
% stack, clear of the (a) title via the current bounding box).
% =====================================================================
\node[anchor=south, yshift=4pt]
    at (panelA.north |- current bounding box.north)
    {\pgfplotslegendfromname{cceiglegend}};

\end{tikzpicture}

==> figs/cc_ifp.tex <==
\begin{tikzpicture}
% --- Colorblind-friendly palette (Okabe--Ito) ---
\definecolor{initcol}{RGB}{213,94,0}    % vermillion  -> initial design
\definecolor{optcol}{RGB}{0,114,178}    % blue        -> optimized design
\definecolor{bandcol}{RGB}{0,114,178}   % band tint
\definecolor{infcol}{RGB}{230,159,0}    % orange -> lower band quadrant
\definecolor{threshcol}{RGB}{118,42,131}  % purple -> distinctive threshold

\begin{axis}[
    width=\columnwidth,
    height=0.72\columnwidth,
    xmode=log,
    xlabel={$\omega$ [rad/s]},
    ylabel={$\nu(\omega)$},
    xmin=1e0, xmax=1e5,
    ymin=-0.75, ymax=0.6,
    xtick={1e0, 1e1, 1e2, 1e3, 1e4, 1e5},
    ytick={-0.6,-0.4,-0.2,0,0.2,0.4},
    xminorticks=false,
    yminorticks=false,
    axis lines=left,
    axis line style={-stealth, thick},
    tick align=outside,
    tick style={black, thick},
    label style={font=\small},
    tick label style={font=\small},
    grid=major,
    grid style={line width=0.1pt, draw=gray!12},
    major grid style={line width=0.2pt, draw=gray!18},
    enlargelimits=false,
    clip=true,
    axis on top=true,
    legend pos=north west,
    legend cell align=left,
    legend style={
        draw=gray!60,
        fill=white,
        fill opacity=0.92,
        text opacity=1,
        font=\scriptsize,
        inner sep=3pt,
        row sep=1pt,
        cells={anchor=west}
    }
]

% ---------------------------------------------------------------
% (1) Target optimization band  omega >= omega_c  (light blue)
% ---------------------------------------------------------------
\addplot[draw=none, fill=gray!7, forget plot]
coordinates {(500,-0.75) (500,0.6) (1e5,0.6) (1e5,-0.75)} \closedcycle;

% (2) Lower band quadrant  nu < 0  (orange tint)
\addplot[draw=none, fill=gray!7, forget plot]
coordinates {(500,-0.75) (1e5,-0.75) (1e5,0.0) (500,0.0)} \closedcycle;

% ---------------------------------------------------------------
% Passivity boundary  nu = 0
% ---------------------------------------------------------------
\addplot[black, densely dashed, line width=0.8pt, forget plot]
coordinates {(1e0,0) (1e5,0)};

% Band threshold  omega_c = 500
\addplot[black, densely dashed, line width=1.1pt, forget plot]
coordinates {(500,-0.75) (500,0.6)};

% ---------------------------------------------------------------
% Curves
% ---------------------------------------------------------------
% Initial design
\addplot[initcol, densely dashed, line width=1.4pt]
table[x=omega, y=nu_0, col sep=comma]
{figures_data/cc_ifp.csv};
\addlegendentry{$\theta^{(0)}$}

% Optimized design
\addplot[optcol, line width=1.7pt]
table[x=omega, y=nu_opt, col sep=comma]
{figures_data/cc_ifp.csv};
\addlegendentry{$\theta^{(34)}$}


% ---------------------------------------------------------------
% Highlight markers at the worst-case frequency (band edge)
% ---------------------------------------------------------------
% Initial violation  nu_0(omega_c) ~ -0.395
\addplot[only marks, mark=*, mark size=2.5pt,
         mark options={fill=initcol, draw=white, line width=0.4pt}, forget plot]
coordinates {(500,-0.395)};
% Optimized active constraint  nu_opt(omega_c) ~ 0
\addplot[only marks, mark=*, mark size=2.5pt,
         mark options={fill=optcol, draw=white, line width=0.4pt}, forget plot]
coordinates {(500,0.0)};

% ---------------------------------------------------------------
% Annotations
% ---------------------------------------------------------------

% Threshold label
\node[anchor=west, font=\scriptsize, text=gray!80!black]
    at (axis cs:560,-0.68) {$\omega_1=500 \text{ rad/s}$};

\end{axis}
\end{tikzpicture}

==> figs/cc_obj.tex <==
\begin{tikzpicture}
% --- Colorblind-friendly palette (Okabe--Ito) ---
\definecolor{optcol}{RGB}{0,114,178}    % blue -> objective trajectory
\definecolor{threshcol}{RGB}{118,42,131} % purple -> converged marker

\begin{axis}[
    width=\columnwidth,
    height=0.72\columnwidth,
    xlabel={Iteration $k$},
    ylabel={IFP index $\nu(\theta^{(k)})$},
    xmin=0, xmax=34,
    ymin=-0.42, ymax=0.05,
    xtick={0,7,14,21,28,34},
    ytick={-0.4,-0.3,-0.2,-0.1,0},
    grid=major,
    grid style={line width=0.1pt, draw=gray!12},
    major grid style={line width=0.2pt, draw=gray!18},
    axis lines=left,
    axis line style={-stealth, thick},
    tick align=outside,
    tick style={black, thick},
    label style={font=\small},
    tick label style={font=\small},
    enlargelimits=false,
    clip=true,
    axis on top=true,
    legend pos=south east,
    legend cell align=left,
    legend style={
        draw=gray!60,
        fill=white,
        fill opacity=0.92,
        text opacity=1,
        font=\scriptsize,
        inner sep=3pt,
        row sep=1pt,
        cells={anchor=west}
    }
]

% Passivity boundary  nu = 0
\addplot[black, densely dashed, line width=0.8pt, forget plot]
coordinates {(0,0) (34,0)};

% Objective ascent trajectory
\addplot[optcol, line width=1.4pt, mark=*, mark size=1.5pt,
         mark options={fill=optcol, draw=white, line width=0.3pt}]
table[x=iteration, y=nu, col sep=comma]
{figures_data/cc_obj.csv};
\addlegendentry{$\nu(\theta^{(k)})$}




\end{axis}
\end{tikzpicture}

==> figs/cc_par.tex <==
\begin{tikzpicture}
% --- Colorblind-friendly palette (Okabe--Ito) ---
\definecolor{cA}{RGB}{213,94,0}    % vermillion
\definecolor{cB}{RGB}{0,114,178}   % blue
\definecolor{cC}{RGB}{0,158,115}   % bluish green
\definecolor{cD}{RGB}{204,121,167} % reddish purple
\definecolor{cE}{RGB}{230,159,0}   % orange
\definecolor{cF}{RGB}{86,180,233}  % sky blue

\begin{axis}[
    width=\columnwidth,
    height=0.72\columnwidth,
    xlabel={Iteration $k$},
    ylabel={$\Delta_j^{(k)}$ [\%]},
    xmin=0, xmax=34,
    ymin=-55, ymax=8,
    xtick={0,7,14,21,28,34},
    ytick={-50,-40,-30,-20,-10,0},
    grid=major,
    grid style={line width=0.1pt, draw=gray!12},
    major grid style={line width=0.2pt, draw=gray!18},
    axis lines=left,
    axis line style={-stealth, thick},
    tick align=outside,
    tick style={black, thick},
    label style={font=\small},
    tick label style={font=\small},
    enlargelimits=false,
    clip=true,
    axis on top=true,
    legend columns=3,
    legend style={
        at={(0.5,1.15)},
        anchor=south,
        draw=gray!60,
        fill=white,
        font=\scriptsize,
        nodes={scale=1.0, transform shape},
        legend image post style={scale=0.7},
        inner sep=2pt,
        column sep=4pt,
        row sep=1pt,
        /tikz/every even column/.append style={column sep=6pt}
    }
]

% Zero reference (no change)
\addplot[black, densely dashed, line width=0.8pt, forget plot]
coordinates {(0,0) (34,0)};

\addplot[cB, line width=1.1pt, mark=*, mark size=1.5pt, mark repeat=1,
         mark options={fill=cB, draw=white, line width=0.2pt}]
table[x=iteration, y=kp_CC_d_pct, col sep=comma]
{figures_data/cc_par.csv};
\addlegendentry{$k_p^d$}

\addplot[cE, densely dashed, line width=1.1pt, mark=diamond*, mark size=1.6pt, mark repeat=1,
         mark options={solid, fill=cE, draw=white, line width=0.2pt}]
table[x=iteration, y=ki_CC_d_pct, col sep=comma]
{figures_data/cc_par.csv};
\addlegendentry{$k_i^d$}

\addplot[cC, line width=1.3pt, mark=square*, mark size=1.5pt, mark repeat=1,
         mark options={fill=cC, draw=white, line width=0.2pt}]
table[x=iteration, y=kp_CC_q_pct, col sep=comma]
{figures_data/cc_par.csv};
\addlegendentry{$k_p^q$}

\addplot[cD, line width=1.3pt, mark=triangle*, mark size=1.7pt, mark repeat=1,
         mark options={fill=cD, draw=white, line width=0.2pt}]
table[x=iteration, y=ki_CC_q_pct, col sep=comma]
{figures_data/cc_par.csv};
\addlegendentry{$k_i^q$}

\addplot[cA, line width=1.4pt, mark=*, mark size=1.6pt, mark repeat=1,
         mark options={fill=cA, draw=white, line width=0.2pt}]
table[x=iteration, y=kp_PLL_pct, col sep=comma]
{figures_data/cc_par.csv};
\addlegendentry{$k_p^{PLL}$}

\addplot[cF, densely dashed, line width=1.1pt, mark=x, mark size=1.8pt, mark repeat=1,
         mark options={solid, draw=cF, line width=0.7pt}]
table[x=iteration, y=ki_PLL_pct, col sep=comma]
{figures_data/cc_par.csv};
\addlegendentry{$k_i^{PLL}$}

\end{axis}
\end{tikzpicture}

==> figs/mc_eig.tex <==
% Root locus of the microgrid (MC) modes, in three panels ordered by speed:
%   (a) fast high-frequency modes (modes 1-15, up to ~11.3 krad/s),
%   (b) dominant modes (previously separate high/low-frequency clusters,
%       now merged into a single window),
%   (c) the dominant near-zero mode.
% Same visual language as cc_eig (Okabe--Ito palette, green pole trajectories).
% Nearly stationary modes (their initial/tuned poles coincide) are drawn in a
% neutral gray and labelled "~ unchanged" in the legend, so they are not
% confused with the moving dominant poles.
% --- Colorblind-friendly palette (Okabe--Ito) ---
\definecolor{initcol}{RGB}{213,94,0}   % vermillion -> theta_0
\definecolor{optcol}{RGB}{0,114,178}   % blue       -> theta_opt
\definecolor{rhpcol}{RGB}{213,94,0}    % RHP tint (vermillion)
\definecolor{trajcol}{RGB}{0,158,115}  % bluish green -> pole trajectory
\definecolor{statcol}{RGB}{120,120,120}% neutral gray -> pole ~ unchanged

\pgfplotsset{
    rl traj/.style={
        trajcol, line width=0.9pt, rounded corners=0.3pt,
        opacity=1, mark=*, mark size=0.9pt,
        mark options={fill=trajcol, draw=white, line width=0.2pt, solid},
    },
    theta0 marks/.style={
        color=initcol, only marks, mark=*, mark size=2.1pt,
        mark options={fill=initcol, draw=white, line width=0.4pt}
    },
    thetaopt marks/.style={
        color=optcol, only marks, mark=triangle*, mark size=2.7pt,
        mark options={fill=optcol, draw=white, line width=0.4pt}
    },
    stat marks/.style={
        color=statcol, only marks, mark=*, mark size=2.0pt,
        mark options={fill=statcol, draw=white, line width=0.3pt}
    },
    % Thin vertical rule used as a standalone legend entry to isolate
    % each (symbol, label) pair from the next one.
    sep bar/.style={
        draw=none,
        legend image code/.code={%
            \draw[gray!60, line width=0.5pt] (0.2cm,-0.55ex) -- (0.2cm,1.4ex);%
        },
    },
    rl axis/.style={
        width=0.80\columnwidth,
        height=0.28\columnwidth,
        scale only axis=true,
        anchor=south west,
        axis lines=box,
        axis line style={black, semithick},
        xlabel={$\operatorname{Re}(\lambda)$~[rad/s]},
        ylabel={$\operatorname{Im}(\lambda)$~[rad/s]},
        xlabel style={font=\footnotesize, yshift=1pt},
        ylabel style={font=\footnotesize, yshift=-2pt},
        tick align=outside,
        tick style={black, semithick},
        tick label style={font=\scriptsize},
        grid=major,
        major grid style={line width=0.2pt, draw=gray!18},
        enlargelimits=false,
        clip=true,
        axis on top=false,
        title style={font=\footnotesize\bfseries, yshift=-2pt},
    }
}

\begin{tikzpicture}

% =====================================================================
% Panel (a): fast high-frequency modes (modes 1-15, |Im| up to ~11300)
% =====================================================================
\begin{axis}[
    rl axis,
    name=panelA,
    xlabel={},
    at={(0,0.82\columnwidth)},
    xmin=-2900, xmax=50,
    ymin=-13000, ymax=13000,
    xtick={-2500,-1500,-500},
    ytick={-10000,-5000,0,5000,10000},
    scaled y ticks=false,
    xticklabel style={/pgf/number format/fixed, /pgf/number format/set thousands separator={\,}},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/set thousands separator={\,}},
    title={(a)~High-frequency modes},
    % Shared legend rendered once, placed outside the panels (see below).
    legend to name=mceiglegend,
    legend style={
        draw=gray!55,
        fill=white,
        font=\scriptsize,
        inner sep=3pt,
        column sep=5pt,
        cells={anchor=west},
    },
    legend columns=-1,
]

% Imaginary-axis reference (Im = 0)
\draw[gray!45, line width=0.5pt] (axis cs:-2900,0) -- (axis cs:50,0);

\addplot[rl traj] table[x=real_1, y=imag_1, col sep=comma] {figures_data/mc_root_locus.csv};
\addlegendentry{path}
\addlegendimage{sep bar}
\addlegendentry{}
\addlegendimage{theta0 marks}
\addlegendentry{$\theta^{(0)}$}
\addlegendimage{sep bar}
\addlegendentry{}
\addlegendimage{thetaopt marks}
\addlegendentry{$\theta^{(13)}$}
\addlegendimage{sep bar}
\addlegendentry{}
\addlegendimage{stat marks}
\addlegendentry{$\approx$ unchanged}
\addplot[rl traj, forget plot] table[x=real_2, y=imag_2, col sep=comma] {figures_data/mc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_3, y=imag_3, col sep=comma] {figures_data/mc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_4, y=imag_4, col sep=comma] {figures_data/mc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_5, y=imag_5, col sep=comma] {figures_data/mc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_6, y=imag_6, col sep=comma] {figures_data/mc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_7, y=imag_7, col sep=comma] {figures_data/mc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_8, y=imag_8, col sep=comma] {figures_data/mc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_9, y=imag_9, col sep=comma] {figures_data/mc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_10, y=imag_10, col sep=comma] {figures_data/mc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_11, y=imag_11, col sep=comma] {figures_data/mc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_12, y=imag_12, col sep=comma] {figures_data/mc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_13, y=imag_13, col sep=comma] {figures_data/mc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_14, y=imag_14, col sep=comma] {figures_data/mc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_15, y=imag_15, col sep=comma] {figures_data/mc_root_locus.csv};

\addplot[stat marks, forget plot,
    restrict expr to domain={\thisrow{real}}{-2900:-150}]
table[x=real, y=imag, col sep=comma] {figures_data/mc_eig_0.csv};

%\addplot[stat marks, forget plot,
    %restrict expr to domain={\thisrow{real}}{-2900:-150}]
%table[x=real, y=imag, col sep=comma] {figures_data/mc_eig_opt.csv};

\end{axis}

% =====================================================================
% Panel (b): dominant modes (merged high- and low-frequency clusters)
% =====================================================================
\begin{axis}[
    rl axis,
    xlabel={},
    at={(0,0.41\columnwidth)},
    xmin=-145, xmax=2, ymin=-65, 
    ymax=65, 
    xtick={-120,-90,-60,-30,0}, 
    ytick={-60,-30,0,30,60},
    title={(b)~Low-frequency modes},
]

\draw[gray!45, line width=0.5pt] 
    (axis cs:-145,0) -- (axis cs:2,0);

\addplot[rl traj, forget plot] table[x=real_16, y=imag_16, col sep=comma] {figures_data/mc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_17, y=imag_17, col sep=comma] {figures_data/mc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_18, y=imag_18, col sep=comma] {figures_data/mc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_19, y=imag_19, col sep=comma] {figures_data/mc_root_locus.csv};
% cols 20 & 23 are a break-in conjugate pair; force col 20 -> upper half and
% col 23 -> lower half so the branches do not cross the real axis (the +/-
% assignment on the real-axis excursion is arbitrary, every point is a true eig).
\addplot[rl traj, forget plot] table[x=real_20, y expr=abs(\thisrow{imag_20}), col sep=comma] {figures_data/mc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_21, y=imag_21, col sep=comma] {figures_data/mc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_22, y=imag_22, col sep=comma] {figures_data/mc_root_locus.csv};
\addplot[rl traj, forget plot] table[x=real_23, y expr=-abs(\thisrow{imag_23}), col sep=comma] {figures_data/mc_root_locus.csv};

\addplot[theta0 marks,
    restrict expr to domain={\thisrow{real}}{-145:-2}]
table[x=real, y=imag, col sep=comma] {figures_data/mc_eig_0.csv};

\addplot[thetaopt marks,
    restrict expr to domain={\thisrow{real}}{-145:-2}]
table[x=real, y=imag, col sep=comma] {figures_data/mc_eig_opt.csv};

\end{axis}

% =====================================================================
% Panel (c): dominant near-zero mode  (real pole ~ -1.07)
% =====================================================================
\begin{axis}[
    rl axis,
    name=panelC,
    at={(0,0)},
    xmin=-3.5, xmax=1,
    ymin=-1, ymax=1,
    xtick={-3,-2,-1},
    extra x ticks={0},
    extra x tick labels={$0$},
    ytick={-1,0,1},
    title={(c)~Near-zero mode},
]

% Right half-plane (unstable region) shaded + stability boundary Re = 0
\addplot[draw=none, fill=rhpcol!10, forget plot]
coordinates {(0,-1) (1,-1) (1,1) (0,1)} \closedcycle;
\draw[rhpcol!70!black, densely dashed, line width=0.9pt]
    (axis cs:0,-1) -- (axis cs:0,1);
\node[rotate=90, anchor=center, font=\scriptsize\itshape, text=rhpcol!70!black]
    at (axis cs:0.5,0) {unstable (RHP)};

% Imaginary-axis reference (Im = 0)
\draw[gray!45, line width=0.5pt] (axis cs:-3.5,0) -- (axis cs:1,0);

\addplot[rl traj, forget plot] table[x=real_24, y=imag_24, col sep=comma] {figures_data/mc_root_locus.csv};

\addplot[stat marks, forget plot,
    restrict expr to domain={\thisrow{real}}{-3.5:1}]
table[x=real, y=imag, col sep=comma] {figures_data/mc_eig_0.csv};

%\addplot[stat marks, forget plot,
    %restrict expr to domain={\thisrow{real}}{-3.5:1}]
%table[x=real, y=imag, col sep=comma] {figures_data/mc_eig_opt.csv};

\end{axis}

% =====================================================================
% Shared legend, placed outside the panels (centred above the whole
% stack, clear of the (a) title via the current bounding box).
% =====================================================================
\node[anchor=south, yshift=4pt]
    at (panelA.north |- current bounding box.north)
    {\pgfplotslegendfromname{mceiglegend}};

\end{tikzpicture}

==> figs/mc_ifp.tex <==
\begin{tikzpicture}
% --- Colorblind-friendly palette (Okabe--Ito) ---
\definecolor{initcol}{RGB}{213,94,0}    % vermillion  -> initial design
\definecolor{optcol}{RGB}{0,114,178}    % blue        -> optimized design
\definecolor{bandcol}{RGB}{0,114,178}   % band tint
\definecolor{infcol}{RGB}{230,159,0}    % orange -> lower band quadrant
\definecolor{threshcol}{RGB}{118,42,131}  % purple -> distinctive band edges

\begin{axis}[
    width=\columnwidth,
    height=0.8\columnwidth,
    xmode=log,
    xlabel={$\omega$ [rad/s]},
    ylabel={$\nu(\omega)$},
    xmin=1e0, xmax=1e5,
    ymin=-0.5, ymax=0.45,
    xtick={1e0, 1e1, 1e2, 1e3, 1e4, 1e5},
    ytick={-0.4,-0.2,0,0.2,0.4},
    xminorticks=false,
    yminorticks=false,
    axis lines=left,
    axis line style={-stealth, thick},
    tick align=outside,
    tick style={black, thick},
    label style={font=\small},
    tick label style={font=\small},
    grid=major,
    grid style={line width=0.1pt, draw=gray!12},
    major grid style={line width=0.2pt, draw=gray!18},
    enlargelimits=false,
    clip=true,
    axis on top=true,
    legend pos=north east,
    legend cell align=left,
    legend style={
        draw=gray!60,
        fill=white,
        fill opacity=0.92,
        text opacity=1,
        font=\scriptsize,
        inner sep=3pt,
        row sep=1pt,
        cells={anchor=west}
    }
]

% ---------------------------------------------------------------
% (1) Target optimization band  [omega_1, omega_2] (light blue)
% ---------------------------------------------------------------
\addplot[draw=none, fill=gray!7, forget plot]
coordinates {(35,-0.5) (35,0.45) (50,0.45) (50,-0.5)} \closedcycle;

% (2) Lower band quadrant  nu < 0  (orange tint)
\addplot[draw=none, fill=gray!7, forget plot]
coordinates {(35,-0.5) (50,-0.5) (50,0.0) (35,0.0)} \closedcycle;

% ---------------------------------------------------------------
% Passivity boundary  nu = 0
% ---------------------------------------------------------------
\addplot[black, densely dashed, line width=0.8pt, forget plot]
coordinates {(1e0,0) (1e5,0)};

% Band edges  omega_1 = 35, omega_2 = 50
\addplot[black, densely dashed, line width=1.1pt, forget plot]
coordinates {(35,-0.5) (35,0.45)};
\addplot[black, densely dashed, line width=1.1pt, forget plot]
coordinates {(50,-0.5) (50,0.45)};

% ---------------------------------------------------------------
% Curves
% ---------------------------------------------------------------
% Initial design
\addplot[initcol, densely dashed, line width=1.4pt]
table[x=omega, y=nu_0, col sep=comma]
{figures_data/mc_ifp.csv};
\addlegendentry{$\theta^{(0)}$}

% Optimized design
\addplot[optcol, line width=1.7pt]
table[x=omega, y=nu_opt, col sep=comma]
{figures_data/mc_ifp.csv};
\addlegendentry{$\theta^{(13)}$}

% ---------------------------------------------------------------
% Highlight markers at the worst-case frequency (band edge)
% ---------------------------------------------------------------
% Initial worst-case margin  nu_0 ~ 0.258
\addplot[only marks, mark=*, mark size=2.0pt,
         mark options={fill=initcol, draw=white, line width=0.4pt}, forget plot]
coordinates {(35.4,0.2565)};
% Optimized worst-case margin  nu_opt ~ 0.32
\addplot[only marks, mark=*, mark size=2.05pt,
         mark options={fill=optcol, draw=white, line width=0.4pt}, forget plot]
coordinates {(35.4,0.3184)};

% ---------------------------------------------------------------
% Annotations
% ---------------------------------------------------------------
% Band interval label
\node[anchor=north, font=\scriptsize, text=gray!80!black]
    at (axis cs:550,-0.4) {$[\omega_1,\omega_2] { = } [35,50] \text{ [rad/s]}$};

\end{axis}
\end{tikzpicture}

==> figs/mc_obj.tex <==
\begin{tikzpicture}
% --- Colorblind-friendly palette (Okabe--Ito) ---
\definecolor{optcol}{RGB}{0,114,178}    % blue -> objective trajectory
\definecolor{threshcol}{RGB}{118,42,131} % purple -> converged marker

\begin{axis}[
    width=\columnwidth,
    height=0.72\columnwidth,
    xlabel={Iteration $k$},
    ylabel={IFP index $\nu(\theta^{(k)})$},
    xmin=0, xmax=13,
    ymin=0.25, ymax=0.33,
    xtick={0,3,6,9,13},
    ytick={0.26,0.28,0.30, 0.32},
    grid=major,
    grid style={line width=0.1pt, draw=gray!12},
    major grid style={line width=0.2pt, draw=gray!18},
    axis lines=left,
    axis line style={-stealth, thick},
    tick align=outside,
    tick style={black, thick},
    label style={font=\small},
    tick label style={font=\small},
    enlargelimits=false,
    clip=true,
    axis on top=true,
    legend pos=south east,
    legend cell align=left,
    legend style={
        draw=gray!60,
        fill=white,
        fill opacity=0.92,
        text opacity=1,
        font=\scriptsize,
        inner sep=3pt,
        row sep=1pt,
        cells={anchor=west}
    }
]

% Converged margin  nu*
%\addplot[gray!70, densely dashed, line width=0.8pt, forget plot]
%coordinates {(0,0.3184) (13,0.3184)};

% Objective ascent trajectory
\addplot[optcol, line width=1.4pt, mark=*, mark size=1.8pt,
         mark options={fill=optcol, draw=white, line width=0.3pt}]
table[x=iteration, y=nu, col sep=comma]
{figures_data/mc_obj.csv};
\addlegendentry{$\nu(\theta^{(k)})$}


\end{axis}
\end{tikzpicture}

==> figs/mc_par.tex <==
\begin{tikzpicture}
% --- Colorblind-friendly palette (Okabe--Ito) ---
\definecolor{cJ}{RGB}{0,114,178}   % blue          -> J
\definecolor{cDp}{RGB}{213,94,0}   % vermillion    -> Dp
\definecolor{cK}{RGB}{0,158,115}   % bluish green   -> K
\definecolor{cDq}{RGB}{204,121,167}% reddish purple -> Dq
\definecolor{cE}{RGB}{230,159,0}   % orange
\definecolor{cF}{RGB}{86,180,233}  % sky blue

% Redundant marker encoding: filled marker => first of a pair (unit 1 / P gain);
% open (white) marker => second of a pair (unit 2 / I gain). Works in grayscale.
\pgfplotsset{
    filledmark/.style={mark options={fill=#1, draw=white, line width=0.3pt, solid}},
    openmark/.style={mark options={fill=white, draw=#1, line width=0.9pt, solid}},
}

\begin{axis}[
    width=\columnwidth,
    height=0.45\columnwidth,
    at={(0,0.43\columnwidth)},
    anchor=south west,
    xlabel={},
    ylabel={$\Delta_j^{(k)}$ [\%]},
    xmin=0,
    xmax=13,
    ymin=-58,
    ymax=58,
    xtick={0,3,6,9,13},
    xticklabels={},
    ytick={-50,-25,0,25,50},
    grid=major,
    axis lines=left,
    axis line style={-stealth, thick},
    tick align=outside,
    tick style={black, thick},
    label style={font=\small},
    tick label style={font=\small},
    grid style={line width=0.1pt, draw=gray!12},
    major grid style={line width=0.2pt, draw=gray!18},
    enlargelimits=false,
    clip=true,
    axis on top=true,
    legend columns=4,
    legend style={
        at={(0.5,1.10)},
        anchor=south,
        draw=gray!60,
        fill=white,
        font=\scriptsize,
        inner sep=2pt,
        column sep=3pt,
        row sep=1pt
    }
]

% Infeasible region beyond the +/-50% parameter box (subtle shading + boundary)
\addplot[draw=none, fill=gray!9, forget plot]
coordinates {(0,50) (18,50) (18,58) (0,58)} \closedcycle;
\addplot[draw=none, fill=gray!9, forget plot]
coordinates {(0,-58) (18,-58) (18,-50) (0,-50)} \closedcycle;
\addplot[gray!55, densely dotted, line width=0.7pt, forget plot]
coordinates {(0,50) (18,50)};
\addplot[gray!55, densely dotted, line width=0.7pt, forget plot]
coordinates {(0,-50) (18,-50)};

% Zero reference
\addplot[black, densely dashed, line width=0.7pt, forget plot]
coordinates {(0,0) (18,0)};

\addplot[color=cJ, line width=1.3pt, solid, mark=*, mark size=1.7pt,
         mark options={fill=cJ, draw=white, line width=0.2pt}]
table[x=iteration, y=J_1_pct, col sep=comma]
{figures_data/mc_par.csv};
\addlegendentry{$J_1$}

\addplot[color=cDp, line width=1.3pt, solid, mark=square*, mark size=1.6pt,
         mark options={fill=cDp, draw=white, line width=0.2pt}]
table[x=iteration, y=Dp_1_pct, col sep=comma]
{figures_data/mc_par.csv};
\addlegendentry{$D_{p1}$}

\addplot[color=cK, line width=1.3pt, solid, mark=triangle*, mark size=1.9pt,
         mark options={fill=cK, draw=white, line width=0.2pt}]
table[x=iteration, y=K_1_pct, col sep=comma]
{figures_data/mc_par.csv};
\addlegendentry{$K_1$}

\addplot[color=cDq, line width=1.3pt, solid, mark=diamond*, mark size=1.8pt,
         mark options={fill=cDq, draw=white, line width=0.2pt}]
table[x=iteration, y=Dq_1_pct, col sep=comma]
{figures_data/mc_par.csv};
\addlegendentry{$D_{q1}$}

\addplot[color=cJ, line width=1.3pt, densely dashed, mark=o, mark size=2.0pt,
         openmark=cJ]
table[x=iteration, y=J_2_pct, col sep=comma]
{figures_data/mc_par.csv};
\addlegendentry{$J_2$}

\addplot[color=cDp, line width=1.3pt, densely dashed, mark=square, mark size=1.9pt,
         openmark=cDp]
table[x=iteration, y=Dp_2_pct, col sep=comma]
{figures_data/mc_par.csv};
\addlegendentry{$D_{p2}$}

\addplot[color=cK, line width=1.3pt, densely dashed, mark=triangle, mark size=2.1pt,
         openmark=cK]
table[x=iteration, y=K_2_pct, col sep=comma]
{figures_data/mc_par.csv};
\addlegendentry{$K_2$}

\addplot[color=cDq, line width=1.3pt, densely dashed, mark=diamond, mark size=2.1pt,
         openmark=cDq]
table[x=iteration, y=Dq_2_pct, col sep=comma]
{figures_data/mc_par.csv};
\addlegendentry{$D_{q2}$}

\end{axis}

\begin{axis}[
    width=\columnwidth,
    height=0.40\columnwidth,
    at={(0,0)},
    anchor=south west,
    xlabel={Iteration $k$},
    ylabel={$\Delta_j^{(k)}$ [\%]},
    xmin=0,
    xmax=13,
    ymin=-7.00,
    ymax=7.00,
    xtick={0,3,6,9,13},
    ytick={-7,-3.5,0,3.5,7},
    grid=major,
    axis lines=left,
    axis line style={-stealth, thick},
    tick align=outside,
    tick style={black, thick},
    label style={font=\small},
    tick label style={font=\small},
    grid style={line width=0.1pt, draw=gray!12},
    major grid style={line width=0.2pt, draw=gray!18},
    enlargelimits=false,
    clip=true,
    axis on top=true,
    legend columns=3,
    legend style={
        at={(0.5,1.08)},
        anchor=south,
        draw=gray!60,
        fill=white,
        font=\scriptsize,
        inner sep=2pt,
        column sep=3pt,
        row sep=1pt
    }
]

% Zero reference
\addplot[black, densely dashed, line width=0.7pt, forget plot]
coordinates {(0,0) (7,0)};

% Consistent grammar with the top panel: each P/I pair shares a colour;
% P gain => solid line + filled marker, I gain => dashed line + open marker.
% Legend row 1 = P gains (filled/solid), row 2 = I gains (open/dashed).
\addplot[color=cJ, line width=1.15pt, solid, mark=*, mark size=1.7pt,
         filledmark=cJ]
table[x=iteration, y=kp_CC_d_pct, col sep=comma]
{figures_data/mc_par.csv};
\addlegendentry{$k_p^d$}

\addplot[color=cK, line width=1.15pt, solid, mark=square*, mark size=1.6pt,
         filledmark=cK]
table[x=iteration, y=kp_CC_q_pct, col sep=comma]
{figures_data/mc_par.csv};
\addlegendentry{$k_p^q$}

\addplot[color=cDq, line width=1.15pt, solid, mark=triangle*, mark size=1.9pt,
         filledmark=cDq]
table[x=iteration, y=kp_PLL_pct, col sep=comma]
{figures_data/mc_par.csv};
\addlegendentry{$k_p^{PLL}$}

\addplot[color=cJ, line width=1.15pt, densely dashed, mark=o, mark size=1.9pt,
         openmark=cJ]
table[x=iteration, y=ki_CC_d_pct, col sep=comma]
{figures_data/mc_par.csv};
\addlegendentry{$k_i^d$}

\addplot[color=cK, line width=1.15pt, densely dashed, mark=square, mark size=1.9pt,
         openmark=cK]
table[x=iteration, y=ki_CC_q_pct, col sep=comma]
{figures_data/mc_par.csv};
\addlegendentry{$k_i^q$}

\addplot[color=cDq, line width=1.15pt, densely dashed, mark=triangle, mark size=2.1pt,
         openmark=cDq]
table[x=iteration, y=ki_PLL_pct, col sep=comma]
{figures_data/mc_par.csv};
\addlegendentry{$k_i^{PLL}$}

\end{axis}
\end{tikzpicture}

==> figs/mc_topology.tex <==
\begingroup
\ctikzset{bipoles/thickness=1, inductors/coils=4, inductor=cute,
          bipoles/length=1.0cm}%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\footnotesize,
  wire/.style={line width=0.8pt, black, line cap=round, line join=round},
  tap/.style={circle, fill=busblack, inner sep=0pt, minimum size=4pt},
  cvlabel/.style={font=\footnotesize, align=center},
]
 
% ---------- IEC DC/AC converter symbol (AC side on the LEFT) ----------
\newcommand{\vsc}[1]{%
  \begin{scope}[shift={(#1)}]
    \draw[wire, fill=white, rounded corners=1pt] (-0.55,-0.55) rectangle (0.55,0.55);
    \draw[wire] (-0.55,-0.55) -- (0.55,0.55);
    \node[font=\normalsize] at (-0.28,0.26) {$\sim$};
    \node[font=\normalsize] at (0.28,-0.28) {$=$};
    \draw[wire] (0.55,0.22) -- (1.02,0.22) -- (1.02,0.09);
    \draw[wire] (0.55,-0.22) -- (1.02,-0.22) -- (1.02,-0.09);
    \draw[wire] (0.84,0.09) -- (1.20,0.09);    % long plate (+)
    \draw[wire] (0.93,-0.09) -- (1.11,-0.09);  % short plate (-)
    \node[font=\scriptsize, anchor=west] at (1.24,0) {$V_{\mathrm{dc}}$};
  \end{scope}
}
 
% ---------- synchronverter icon: machine circle with rotating inertia ----------
\newcommand{\vsm}[1]{%
  \begin{scope}[shift={(#1)}]
    \draw[wire, fill=white] (0,0) circle (0.45);
    % two-pole rotor (machine cross-section motif)
    \begin{scope}[rotate=35]
      \draw[line width=0.55pt, fill=gray!45, rounded corners=1.6pt]
        (-0.21,-0.075) rectangle (0.21,0.075);
    \end{scope}
    \shade[inner color=black!35, outer color=black!70] (0,0) circle (0.042);   % shaft
    \draw[line width=0.55pt, -{Stealth[length=2.6pt]}]
      (140:0.31) arc[start angle=140, end angle=25, radius=0.31];
    \draw[wire] (0.45,0) -- (0.80,0) -- (0.80,-0.45);
    \node[tlground, scale=0.85] at (0.80,-0.45) {};
  \end{scope}
}
 
% =====================================================================
%  GEOMETRY  (branch pitch compressed for a wide, low figure*)
% =====================================================================
\def\busx{0}
\def\ySVa{1.05}
\def\ySVb{-0.55}
\def\yCC{-2.55}
\def\yLD{-4.40}
\def\yG{1.05}
\def\yC{-1.60}
\def\bustop{1.75}
\def\busbot{-4.90}
 
% ---------------- PCC bus ----------------
% PCC busbar: slim shaded bar with rounded ends (matches the shaft-dot finish)
\shade[left color=busblack, right color=black!45, draw=busblack, line width=0.4pt,
       rounded corners=1.3pt] (\busx-0.035,\busbot) rectangle (\busx+0.035,\bustop);
\node[busblack, font=\footnotesize\bfseries, anchor=south] at (\busx,\bustop+0.12) {PCC};
 
% ---------------- grid Thevenin branch (left) ----------------
\coordinate (gt) at (\busx,\yG); \node[tap] at (gt) {};
\draw[wire] (-6.35,\yG) -- (-6.65,\yG) -- (-6.65,\yG-0.50);
\node[tlground, scale=0.9] at (-6.65,\yG-0.50) {};
\draw (-6.35,\yG) to[sV, l_=$V_g$, color=gridgreen] (-5.05,\yG)
      to[R, l=$R_g$] (-3.45,\yG)
      to[L, l=$L_g$] (-1.85,\yG) -- (gt);
\node[gridgreen, font=\footnotesize\bfseries, anchor=north] at (-5.70,\yG-0.72) {utility grid};
 
 
% ---------------- Cbus shunt (left, below grid line) ----------------
\coordinate (cbt) at (\busx,\yC); \node[tap] at (cbt) {};
\draw (cbt) -- (-1.70,\yC) to[C, l=$C_{\mathrm{bus}}$] ++(0,-1.00)
      node[tlground, scale=0.9]{};
 
% ---------------- converter/load branches (right) ----------------
% Synchronverter 1
\coordinate (t1) at (\busx,\ySVa); \node[tap] at (t1) {};
\draw (t1) to[R, l=$R_{s,1}$] (1.4,\ySVa) to[L, l=$L_{s,1}$] (2.8,\ySVa) -- (3.20,\ySVa);
\vsm{(3.65,\ySVa)}
\node[cvlabel, anchor=west] at (4.62,\ySVa-0.02) {SI$_1$};
 
% Synchronverter 2
\coordinate (t2) at (\busx,\ySVb); \node[tap] at (t2) {};
\draw (t2) to[R, l=$R_{s,2}$] (1.4,\ySVb) to[L, l=$L_{s,2}$] (2.8,\ySVb) -- (3.20,\ySVb);
\vsm{(3.65,\ySVb)}
\node[cvlabel, anchor=west] at (4.62,\ySVb-0.02) {SI$_2$};
 
% Current-controlled converter
\coordinate (t3) at (\busx,\yCC); \node[tap] at (t3) {};
\draw (t3) to[R, l=$R_{f}$] (1.4,\yCC) to[L, l=$L_{f}$] (2.8,\yCC) -- (3.0,\yCC);
\vsc{(3.55,\yCC)}
\node[cvlabel, anchor=north] at (3.55,\yCC-0.62) {CC};
 
% RL load
\coordinate (t4) at (\busx,\yLD); \node[tap] at (t4) {};
\draw (t4) to[R, l=$R_{\ell}$] (1.4,\yLD) to[L, l=$L_{\ell}$] (2.8,\yLD)
      -- (3.2,\yLD) -- (3.2,\yLD-0.55) node[tlground, scale=0.9]{};
\node[loadgray, font=\footnotesize\bfseries, anchor=west] at (3.60,\yLD-0.12) {RL load};
 
% ---------------- halos ----------------
\begin{scope}[on background layer]
  \node[draw=gfmblue!60, dashed, line width=0.7pt, rounded corners=4pt,
        fill=gfmblue!5, inner sep=0pt,
        fit={(0.16,\ySVa+0.72) (5.35,\ySVb-1.18)}] (gfmbox) {};
  \node[draw=gflorange!70, dash dot, line width=0.7pt, rounded corners=4pt,
        fill=gflorange!6, inner sep=0pt,
        fit={(0.16,\yCC+0.72) (5.35,\yCC-1.18)}] (gflbox) {};
\end{scope}
\node[gfmblue, font=\footnotesize\bfseries, anchor=west, align=left]
  at ($(gfmbox.east)+(0.15,0.45)$) {grid-forming\\[-1pt]units};
\node[gflorange, font=\footnotesize\bfseries, anchor=west, align=left]
  at ($(gflbox.east)+(0.15,0.12)$) {grid-following\\[-1pt]unit};
 
\end{tikzpicture}%
\endgroup
